Planar rooted line arrangements and an operad for factorized scattering

We introduce two topological non-$\Sigma$ operad structures on planar line arrangements subject to a certain geometric order condition, ensuring a well-defined notion of particle ordering on a distinguished line. This is interpreted in terms of scattering diagrams in purely elastic (1+1)-dimensional theories. We discuss a possible approach to factorized scattering in operadic terms.

==> ascomp.tex <==
\begin{tikzpicture}[scale=1, grow=up, level distance=1.2cm, sibling distance=1.5cm, inner sep=2mm]

    %  t1 (left)
    \node[draw=none] (A0) {}
        child
        { node[circle,draw] (A1) {}
        child { node(A4) {\Large 4} }
        child { node(A4) {\Large 3} }
        child { node(A3) {\Large 2} }
        child { node (A2) {\Large 1} }
        };
  
    \node at (2.2, 1) {\Huge $\circ_2$};
    
    %  t2 (center)
    \node[draw=none, right=4cm of A0] (B0) {}
        child
        { node[circle,draw] (B1) {}
        child { node (B2) {\Large 3} }
        child { node (B3) {\Large 2} }
        child { node (B4) {\Large 1} }};
  
    \node at (7, 1) {\Huge =};
    
    % t3 (right)
    \node[draw=none, right=4cm of B0] (C00) {}
        child
        { node[circle,draw] (C1) {}
        child { node(C6) {\Large 6}}
        child { node(C7) {\Large 5}}
        child { node[circle, draw] (C2) {}
            [sibling distance=1.5cm]
            child { node (C3) {\Large 4} }
            child { node (C4) {\Large 3} }
            child { node (C5) {\Large 2} }        
        }
        child { node(C0) {\Large 1}}};
    \node at (12, 1) {\Huge $\equiv$};
    \node[draw=none,right=5cm of C00] (D0) {}
        child
        { node[circle,draw] (D00) {}
        [sibling distance=1cm]
        child { node(D6) {\Large 6}}
        child { node(D5) {\Large 5}}        
        child { node(D4) {\Large 4}}
        child { node(D3) {\Large 3}}
        child { node(D2) {\Large 2}}
        child { node(D1) {\Large 1}}};
    % Label for t3
  %  \node at (9, -1.5) {\(t_3\)};
    
   \end{tikzpicture}

==> comp1.tex <==
\begin{tikzpicture}

% \coordinate (A) at (0,0);
% \coordinate (B) at (3,3);
% \draw [name path=A--B] (A) -- (B);
% \coordinate (C) at (3,0);
% \coordinate (D) at (0,1);
% \draw [name path=C--D] (C) -- (D);
% \path [name intersections={of=A--B and C--D,by=E}];
% \node [fill=red,inner sep=1pt,label=-90:$E$] at (E) {};

% \coordinate (P1) at (0.5, 0);
% \coordinate (P2) at (3, 0);
% \coordinate (P3) at (4.5, 0);

\coordinate (P1) at (-0.5, 0);
\coordinate (P2) at (2, 0);
\coordinate (P3) at (4.5, 0);
\coordinate (P4) at (5.5, 0);

\coordinate (Q1) at (14.5, 0);
\coordinate (Q2) at (17, 0);
\coordinate (Q3) at (18.2, 0);
\coordinate (Q4) at (19.5, 0);
\coordinate (Q5) at (20.5, 0);

\coordinate (R1) at (8.5, 0);
\coordinate (R2) at (10, 0);
\coordinate (R3) at (12.5, 0);

\clip (-1,-0.7) rectangle (23,5.2);

% \coordinate (PP1) at (5.5, 2);
% \coordinate (PP2) at (7, 3);
% \coordinate (PP3) at (8, 4);
% \coordinate (PP4) at (6, 4);

\draw [->,shorten >= -1cm, dashed, blue, very thick, name path=root_line] (-1,0) -- (P4);
\draw[very thick, shorten <= -1.5cm, name path=line1] (P1)  -- +(35: 10cm);
\draw[very thick, shorten <= -1.5cm, name path=line2] (P2) -- +(50: 8cm);
\draw[very thick,  shorten <= -1.5cm, name path=line3] (P3) -- +(85: 7cm);
\draw[very thick, shorten <= -1.5cm, name path=line4] (P4) -- +(140: 7cm);


\foreach \i in {1,...,4}
{
\path[name intersections={of=root_line and line\i,by=L\i}];
\fill[blue] (L\i) circle (4pt);
\node[below right, font=\huge] at (L\i) {$P_\i$};
%\node[below left=0.1cm] at (L\i) {$\ell_\i$};
}

\path[name intersections={of=line2 and line3,by=L23}];
\fill[red] (L23) circle (4pt);
\node[right, font=\huge] at (L23) {$P_{23}$};
\fill[red] (L2)circle (4pt);
\fill[red] (L3)circle (4pt);

\node at (7.5,2) {\huge$*_2$};

\draw [->,shorten >= -0.5cm, dashed, blue, very thick, name path=root_line] (8,0) -- (R3);
\draw[very thick, shorten <= -1.5cm, name path=line1] (R1)  -- +(40: 7cm);
\draw[very thick, shorten <= -1.5cm, name path=line2] (R2) -- +(95: 8cm);
\draw[very thick, shorten <= -1.5cm, name path=line3] (R3) -- +(135: 7cm);

\foreach \i in {1,...,3}
{
\path[name intersections={of=root_line and line\i,by=L\i}];
\fill[blue] (L\i) circle (4pt);
\node[below right, font=\huge] at (L\i) {$Q_\i$};
%\node[below left=0.1cm] at (L\i) {$\ell_\i$};
}
\path[name intersections={of=line1 and line3,by=L13}];
\fill[red] (L13)circle (4pt);
\node[right, font=\huge] at (L13) {$Q_{13}$};
\fill[red] (L1)circle (4pt);
\fill[red] (L3)circle (4pt);

\node at (13.5,2) {\huge$=$};

\draw [->,shorten >= -1.5cm, dashed, blue, very thick, name path=root_line] (Q1)++(-1,0) -- (Q5);
\draw[very thick, shorten <= -1.5cm, name path=line1] (Q1)  -- +(35: 10cm);
\draw[very thick, red, shorten <= -1.5cm, name path=line2] (Q2) -- +(50: 8cm);
\draw[very thick, red, shorten <= -1.5cm, name path=line3] (Q3) -- +(70: 8cm);
\draw[very thick, red, shorten <= -1.5cm, name path=line4] (Q4) -- +(85: 7cm);
\draw[very thick, shorten <= -1.5cm, name path=line5] (Q5) -- +(140: 7cm);

\foreach \i in {1,...,5}
{
\path[name intersections={of=root_line and line\i,by=L\i}];
\fill[blue] (L\i) circle (4pt);
\node[below right, font=\huge] at (L\i) {$\i$};
}
\path[name intersections={of=line2 and line4,by=L24}];
\fill[red] (L24)circle (4pt);
\fill[red] (L2)circle (4pt);
\fill[red] (L4)circle (4pt);

\end{tikzpicture} 

==> comp2.tex <==
\begin{tikzpicture}

\coordinate (P1) at (0, 0);
\coordinate (P2) at (0.5, 2);
\coordinate (P3) at (1, 3);
\coordinate (P4) at (4, 5);
\coordinate (P5) at (5, 6);

\coordinate (Q1) at (7, 0);
\coordinate (Q2) at (8, 3);
\coordinate (Q3) at (10, 4.5);
\coordinate (Q4) at (11, 6);

\coordinate (R1) at (12, 0);
\coordinate (R2) at (12.5, 2);
\coordinate (R3) at (13, 3);

\coordinate (R4) at (13.75, 3.33);
\coordinate (R5) at (14.25, 4.5);

\coordinate (R6) at (16, 5);
\coordinate (R7) at (17, 6);

\draw[thick] (P1)--(P2)--(P3)--(P4)--(P5); 
\foreach \i in {1,...,5}
{
\fill[black] (P\i) circle (3pt);
\node[above left] at (P\i) {$P_\i$};
}

\draw[thick, red] (P3)--(P4);
\node at (6,3) {\huge$\circ_3$};

\draw[thick] (Q1)--(Q2)--(Q3)--(Q4); 
\foreach \i in {1,...,4}
{
\fill[black] (Q\i) circle (3pt);
\node[above left] at (Q\i) {$Q_\i$};
}
\node at (11,3) {\huge$=$};

\draw[thick] (R1)--(R2)--(R3)--(R4)--(R5)--(R6)--(R7); 
\foreach \i in {1,...,7}
{
\fill[black] (R\i) circle (3pt);
\node[above left] at (R\i) {$R_\i$};
}
\draw[thick, red] (R3)--(R4)--(R5)--(R6); 

\end{tikzpicture} 

==> comp3.tex <==
\begin{tikzpicture}

\coordinate (P1) at (0, 0);
\coordinate (P2) at (6, 0);
\coordinate (P3) at (0, 6);

\coordinate (Q1) at (12, 0);
\coordinate (Q2) at (14, 0);
\coordinate (Q3) at (16, 0);
\coordinate (Q4) at (18, 0);

\clip (-1,-0.7) rectangle (19,9);

% \coordinate (PP1) at (5.5, 2);
% \coordinate (PP2) at (7, 3);
% \coordinate (PP3) at (8, 4);
% \coordinate (PP4) at (6, 4);

\draw [->,shorten >= -1cm, dashed, blue, very thick, name path=root_line] (-1,0) -- (P2);
 \draw[draw=none, shorten <= -1.5cm, shorten >= -1.5cm, name path=line1] (P1)  -- node[below, font=\Huge] {$\tau_0$}  (P2);
\draw[very thick, shorten <= -1.5cm, shorten >= -1.5cm, name path=line2] (P1) -- node[left, font=\Huge] {$\tau_L$} (P3);
\draw[very thick,  shorten <= -1.5cm, shorten >= -1.5cm, name path=line3] (P3) -- node[right, font=\Huge] {$\tau_R$} (P2);

\fill[red] (P1) circle (4pt) node[below right,font=\huge, text=black] {$1$};
\fill[red] (P2) circle (4pt) node[below right,font=\huge, text=black] {$2$};
\fill[red] (P3) circle (4pt);


\draw [->,shorten >= -1.5cm, dashed, blue, very thick, name path=root_line] (Q1)++(-1,0) -- (Q4);
\draw[very thick, shorten <= -1.5cm, name path=line1] (Q1)  -- +(90: 10cm);
\draw[very thick, red, shorten <= -1.5cm, name path=line2] (Q2) -- +(100: 10cm);
\draw[very thick, red, shorten <= -1.5cm, name path=line3] (Q3) -- +(125: 11cm);
\draw[very thick, shorten <= -1.5cm, name path=line4] (Q4) -- +(135: 13cm);

\foreach \i in {1,...,4}
{
\path[name intersections={of=root_line and line\i,by=L\i}];
\fill[blue] (L\i) circle (4pt);
\node[below right, font=\huge] at (L\i) {$\i$};
}
\path[name intersections={of=line2 and line3,by=L23}];
\path[name intersections={of=line4 and line3,by=L34}];
\fill[red] (L23)circle (4pt);
\fill[black] (L34)circle (4pt);
\fill[red] (L2)circle (4pt);
\fill[red] (L3)circle (4pt);

\draw[->,>=Latex,thick](5,3) -- node[above, font=\Huge] {$T_i$} (9,3);

\end{tikzpicture} 

==> comp4.tex <==
\begin{tikzpicture}

% \coordinate (A) at (0,0);
% \coordinate (B) at (3,3);
% \draw [name path=A--B] (A) -- (B);
% \coordinate (C) at (3,0);
% \coordinate (D) at (0,1);
% \draw [name path=C--D] (C) -- (D);
% \path [name intersections={of=A--B and C--D,by=E}];
% \node [fill=red,inner sep=1pt,label=-90:$E$] at (E) {};

% \coordinate (P1) at (0.5, 0);
% \coordinate (P2) at (3, 0);
% \coordinate (P3) at (4.5, 0);

\coordinate (P1) at (-0.5, 0);
\coordinate (P2) at (2, 0);
\coordinate (P3) at (4.5, 0);
\coordinate (P4) at (5.5, 0);


\clip (-1,-0.7) rectangle (23,5.2);

% \coordinate (PP1) at (5.5, 2);
% \coordinate (PP2) at (7, 3);
% \coordinate (PP3) at (8, 4);
% \coordinate (PP4) at (6, 4);


\coordinate (ZP) at (3.5, 4);
\draw [->,shorten >= -1cm, dashed, blue, very thick, name path=root_line] (-1,0) -- (P4);
\draw[very thick, shorten <= -1.5cm, shorten >= -1.5cm, name path=line1] (P1)  -- (ZP);
\draw[very thick, shorten <= -1.5cm, shorten >= -1.5cm,name path=line2] (P2) -- (ZP);
\draw[very thick,  shorten <= -1.5cm, shorten >= -1.5cm,name path=line3] (P3) -- (ZP);
\draw[very thick, shorten <= -1.5cm, shorten >= -1.5cm, name path=line4] (P4) -- (ZP);


\foreach \i in {1,...,4}
{
\path[name intersections={of=root_line and line\i,by=L\i}];
\fill[blue] (L\i) circle (4pt);
\node[below right, font=\huge] at (L\i) {$P_\i$};
%\node[below left=0.1cm] at (L\i) {$\ell_\i$};
}

\path[name intersections={of=line2 and line3,by=L23}];
\fill[red] (L23) circle (4pt);
\node[right, font=\huge] at (L23) {$A$};
\fill[red] (L2)circle (4pt);
\fill[red] (L3)circle (4pt);

\node at (7.5,2) {\huge$*_2$};

\coordinate (R1) at (8.5, 0);
\coordinate (R2) at (10, 0);
\coordinate (R3) at (12.5, 0);


\coordinate (ZR) at (10, 4);
\draw [->,shorten >= -0.5cm, dashed, blue, very thick, name path=root_line] (8,0) -- (R3);
\draw[very thick, shorten <= -1.5cm, shorten >= -1.5cm, name path=line1] (R1)  -- (ZR);
\draw[very thick, shorten <= -1.5cm, shorten >= -1.5cm,name path=line2] (R2) -- (ZR);
\draw[very thick,  shorten <= -1.5cm, shorten >= -1.5cm,name path=line3] (R3) -- (ZR);

\foreach \i in {1,...,3}
{
\path[name intersections={of=root_line and line\i,by=L\i}];
\fill[blue] (L\i) circle (4pt);
\node[below right, font=\huge] at (L\i) {$Q_\i$};
%\node[below left=0.1cm] at (L\i) {$\ell_\i$};
}
\path[name intersections={of=line1 and line3,by=L13}];
\fill[red] (L13)circle (4pt);
\node[right, font=\huge] at (L13) {$A$};
\fill[red] (L1)circle (4pt);
\fill[red] (L3)circle (4pt);

\node at (13.5,2) {\huge$=$};


% \coordinate (P1) at (-0.5, 0);
% \coordinate (P2) at (2, 0);
% \coordinate (P3) at (4.5, 0);
% \coordinate (P4) at (5.5, 0);

\coordinate (Q1) at (14.5, 0);
\coordinate (Q2) at (17, 0);
\coordinate (Q3) at (18, 0);
\coordinate (Q4) at (19.5, 0);
\coordinate (Q5) at (20.5, 0);

\coordinate (ZQ) at (18.5, 4);
\draw [->,shorten >= -1.5cm, dashed, blue, very thick, name path=root_line] (Q1)++(-1,0) -- (Q5);
\draw[very thick, shorten <= -1.5cm, shorten >= -1.5cm, name path=line1] (Q1)  -- (ZQ);
\draw[very thick, shorten <= -1.5cm, shorten >= -1.5cm,name path=line2] (Q2) -- (ZQ);
\draw[very thick,  shorten <= -1.5cm, shorten >= -1.5cm,name path=line3] (Q3) -- (ZQ);
\draw[very thick, shorten <= -1.5cm, shorten >= -1.5cm,name path=line4] (Q4) -- (ZQ);
\draw[very thick,  shorten <= -1.5cm, shorten >= -1.5cm,name path=line5] (Q5) -- (ZQ);

\foreach \i in {1,...,5}
{
\path[name intersections={of=root_line and line\i,by=L\i}];
\fill[blue] (L\i) circle (4pt);
%\node[below right, font=\huge] at (L\i) {$\i$};
}
\path[name intersections={of=line2 and line4,by=L24}];
\fill[red] (L24)circle (4pt);
\fill[red] (L2)circle (4pt);
\fill[red] (L3)circle (4pt);
\fill[red] (L4)circle (4pt);

\node[right, font=\huge] at (L24) {$A$};

\end{tikzpicture} 

==> comp_case1.tex <==
\begin{tikzpicture}

\coordinate (A) at (0,0);
\coordinate (B) at (3,3);
\draw [name path=A--B] (A) -- (B);
\coordinate (C) at (3,0);
\coordinate (D) at (0,1);
\draw [name path=C--D] (C) -- (D);
\path [name intersections={of=A--B and C--D,by=E}];
\node [fill=red,inner sep=1pt,label=-90:$E$] at (E) {};

% \coordinate (LA) at (-5.5,1,0);
% \coordinate (LB) at (-5.5,-1,0);

% \coordinate (SA) at (-3.7,1,0);
% \coordinate (SB) at (-2.7,0,0);
% \coordinate (SC) at (-3.7,-1,0);
% \coordinate (SD) at (-4.7,0,0);

% \coordinate (TA) at (0,1,0);
% \coordinate (TB) at (-1,0,0);
% \coordinate (TC) at (0,-1,0);
% \coordinate (TD) at (1,0,0);


% \draw[-, line width=2pt, black!30!green!50] (LA)--(LB) node[midway, left, black] {$1$};
% \node[fill, circle, red, minimum size=4pt, inner sep=0] at (LB) {};

% \draw[opacity=0.8,fill=green!30] (SA)--(SB)--(SC)--(SD)--cycle;
% \draw[-, line width=2pt, red] (SA)--(SD);

% \draw[->, thick] (-2.4,0)-- (-1.4,0) node[midway, above] {$\circ_1$};
% \node at (-2.6,0,0) {$1$};
% \node at (-3.7,1.2,0) {$2$};

% \node at (-5.1,0) {$\Large\oplus$};

% \draw[opacity=0.8,fill=green!30] (TA)--(TB)--(TC)--(TD)--cycle;
% \draw[-, line width=2pt, red] (TC)--(TD);
% \node at (1.2,0) {$1$};
% \node at (0,1.2,0) {$2$};




\end{tikzpicture}

==> comp_tree.tex <==
\begin{tikzpicture}[scale=1, grow=up, level distance=1cm, sibling distance=1.5cm, inner sep=2mm]

\node[draw=none] {}
child 
{
node[circle, draw, fill=cyan!40] {}
child { node {} }
child { 
node [circle, draw, fill=green!40] {}
child {}
child {
node [circle, draw, fill=orange!40] {}
child{}
child{}
}
}
child { node {} }
};

\end{tikzpicture}

==> concat.tex <==
\begin{tikzpicture}[scale=1, grow=right,level distance=1cm, sibling distance=1.5cm, inner sep=2mm]

    % Path P1 (left)
    \node[draw=none] (A0) {}
    child {node[circle, draw] (A1) {}
        child {node[circle, draw] (A2) {}                            
                    child {node[circle, draw] (A3) {}
                        child {node[draw=none] (A4) {}}}}};

    \draw[-{Latex[length=3mm]}] (A1) -- (A0);
    \node[right of=A4] (circ) {\Huge $\circ_1$};

    % Path P2 (center)
    \node[draw=none, right of=circ] (B0) {}
    child {node[circle, draw] (B1) {}
        child {node[circle, draw] (B2) {}
            child {node[draw=none] (B3) {}}}};
    \draw[-{Latex[length=3mm]}] (B1) -- (B0);
        % Equals sign
    \node[right of=B3](eq) {\Huge =};
    
    % Concatenated path P1 \circ P2 (right)
    \node[draw=none, right of=eq] (C0) {}
    child {node[circle, draw] (C1) {}
        child {node[circle, draw] (C2) {}
            child {node[circle, draw] (C3) {}
                child {node[circle, draw] (C4) {}
                    child {node[circle, draw] (C5) {}                                               
                        child {node[draw=none] (C6) {}}}}}}};
    
    \draw[-{Latex[length=3mm]}] (C1) -- (C0);
\end{tikzpicture}


==> conf.tex <==
\begin{tikzpicture}[thick, scale=2]

\begin{scope}
% Draw the unit interval
\draw[black] (0,0) -- (1,0);


% Subinterval 1
\draw[cyan!40, very thick] (0,0) -- (0.22,0) node[midway, above, black, scale=0.3] {1};

% Subinterval 2
\draw[cyan!40, very thick] (0.22,0) -- (0.6,0)
node[midway, above, black, scale=0.3] {2};

% Subinterval 3
\draw[cyan!40, very thick] (0.6,0) -- (1,0)
node[midway, above, black, scale=0.3] {3};

\filldraw[cyan] (0,0) circle[radius=0.2pt];
\filldraw[cyan] (1,0) circle[radius=0.2pt]; 
\filldraw[blue] (0.22,0) circle[radius=0.2pt];
\filldraw[blue] (0.6,0) circle[radius=0.2pt];


\end{scope}

\end{tikzpicture}


==> conf2.tex <==
\begin{tikzpicture}[thick, scale=2]

\begin{scope}
\draw[black] (0,0) -- (1,0);

% Subinterval 1
\draw[cyan!40, very thick] (0,0) -- (0.22,0) node[midway, above, black, scale=0.3] {1};

% Subinterval 2
\draw[cyan!40, very thick] (0.22,0) -- (0.6,0)
node[midway, above, black, scale=0.3] {2};

% Subinterval 3
\draw[cyan!40, very thick] (0.6,0) -- (1,0)
node[midway, above, black, scale=0.3] {3};

\filldraw[cyan] (0,0) circle[radius=0.2pt];
\filldraw[cyan] (1,0) circle[radius=0.2pt]; 
\filldraw[blue] (0.22,0) circle[radius=0.2pt];
\filldraw[blue] (0.6,0) circle[radius=0.2pt];

\end{scope}

\begin{scope}[shift={(1.5,0)}]
\draw[black] (0,0) -- (1,0);

% Subinterval 1
\draw[cyan!40, very thick] (0,0) -- (0.2,0) node[midway, above, black, scale=0.3] {1};

% Subinterval 2
\draw[cyan!40, very thick] (0.2,0) -- (1,0)
node[midway, above, black, scale=0.3] {2};


\filldraw[cyan] (0,0) circle[radius=0.2pt];
\filldraw[blue] (0.2,0) circle[radius=0.2pt];
\filldraw[cyan] (1,0) circle[radius=0.2pt];
\end{scope}

\begin{scope}[shift={(0.75,-0.3)}]
\draw[black] (0,0) -- (1,0);

% Subinterval 1
\draw[cyan!40, very thick] (0,0) -- (0.22,0) node[midway, above, black, scale=0.3] {1};

% Subinterval 2
\draw[cyan!40, very thick] (0.22,0) -- (0.296,0)
node[midway, above, black, scale=0.3] {2};

% Subinterval 3
\draw[cyan!40, very thick] (0.296,0) -- (0.6,0)
node[midway, above, black, scale=0.3] {3};

% Subinterval 4
\draw[cyan!40, very thick] (0.6,0) -- (1,0)
node[midway, above, black, scale=0.3] {4};

\filldraw[cyan] (0,0) circle[radius=0.2pt];
\filldraw[cyan] (1,0) circle[radius=0.2pt]; 
\filldraw[blue] (0.22,0) circle[radius=0.2pt];
\filldraw[blue] (0.296,0) circle[radius=0.2pt];
\filldraw[blue] (0.6,0) circle[radius=0.2pt];

\end{scope}

\node[scale=0.5] at (1.25,0) {$\circ_2$};
\node[scale=0.5] at (1.25,-0.12) {$=$};

\end{tikzpicture}


==> conf3.tex <==
\begin{tikzpicture}[thick, scale=2]

\begin{scope}
\draw[black] (0,0) -- (1,0);

% subinterval 1
\draw[cyan!40, very thick] (-0.1,0) -- (0.22,0) node[midway, above, black, scale=0.3] {1};

% subinterval 2
\draw[cyan!40, very thick] (0.22,0) -- (0.6,0)
node[midway, above, black, scale=0.3] {2};

% subinterval 3
\draw[cyan!40, very thick] (0.6,0) -- (1.1,0)
node[midway, above, black, scale=0.3] {3};

\filldraw[blue] (0,0) circle[radius=0.2pt];
\filldraw[blue] (1,0) circle[radius=0.2pt]; 
\filldraw[blue] (0.22,0) circle[radius=0.2pt];
\filldraw[blue] (0.6,0) circle[radius=0.2pt];

\end{scope}

\begin{scope}[shift={(1.5,0)}]

% subinterval 1
\draw[cyan!40, very thick] (-0.1,0) -- (0.2,0) node[midway, above, black, scale=0.3] {1};

% subinterval 2
\draw[cyan!40, very thick] (0.2,0) -- (1.1,0)
node[midway, above, black, scale=0.3] {2};


\filldraw[blue] (0,0) circle[radius=0.2pt];
\filldraw[blue] (0.2,0) circle[radius=0.2pt];
\filldraw[blue] (1,0) circle[radius=0.2pt];
\end{scope}

\begin{scope}[shift={(0.75,-0.3)}]
\draw[black] (0,0) -- (1,0);

% subinterval 1
\draw[cyan!40, very thick] (-0.1,0) -- (0.22,0) node[midway, above, black, scale=0.3] {1};

% subinterval 2
\draw[cyan!40, very thick] (0.22,0) -- (0.296,0)
node[midway, above, black, scale=0.3] {2};

% subinterval 3
\draw[cyan!40, very thick] (0.296,0) -- (0.7,0)
node[midway, above, black, scale=0.3] {3};

% Subinterval 4
\draw[cyan!40, very thick] (0.6,0) -- (1.1,0)
node[midway, above, black, scale=0.3] {4};

\filldraw[blue] (0,0) circle[radius=0.2pt];
\filldraw[blue] (1,0) circle[radius=0.2pt]; 
\filldraw[blue] (0.22,0) circle[radius=0.2pt];
\filldraw[blue] (0.296,0) circle[radius=0.2pt];
\filldraw[blue] (0.6,0) circle[radius=0.2pt];

\end{scope}

\node[scale=0.5] at (1.25,0) {$\circ_2$};
\node[scale=0.5] at (1.25,-0.12) {$=$};

\end{tikzpicture}


==> d1.tex <==
\begin{tikzpicture}[thick, scale=2]



\begin{scope}
% Draw the unit interval
\draw[black] (0,0) -- (1,0);

% Mark the endpoints of the unit interval
\filldraw[black] (0,0) circle[radius=0.2pt];
\filldraw[black] (1,0) circle[radius=0.2pt]; 

% Subinterval 1
\draw[cyan!40, very thick] (0.1,0) -- (0.22,0) node[midway, above, black, scale=0.3] {1};
\filldraw[blue] (0.1,0) circle[radius=0.2pt];
\filldraw[blue] (0.22,0) circle[radius=0.2pt];

% Subinterval 2
\draw[cyan!40, very thick] (0.4,0) -- (0.6,0)
node[midway, above, black, scale=0.3] {2};
\filldraw[blue] (0.4,0) circle[radius=0.2pt];
\filldraw[blue] (0.6,0) circle[radius=0.2pt];

% Subinterval 3
\draw[cyan!40, very thick] (0.7,0) -- (0.9,0)
node[midway, above, black, scale=0.3] {3};
\filldraw[blue] (0.7,0) circle[radius=0.2pt];
\filldraw[blue] (0.9,0) circle[radius=0.2pt];

\end{scope}

\end{tikzpicture}


==> frg2.tex <==
\begin{tikzpicture}[scale=1, grow=up, level distance=1cm, sibling distance=1.5cm, inner sep=2mm]

  
    \begin{scope}[shift={(6,0)}]
    \node[draw,circle] (A) at (0,0) {$+$};
    \node[draw,circle] (B) at (2,0) {};    
    \node[draw,circle] (C) at (1,-1) {};
    \node[draw,circle] (D) at (3,0) {};
    \node[draw,circle] (E) at (4,0) {$-$};
    
    % Edges
    \draw[->, bend right=40] (A) to node[sloped, above] {2} (B);
    \draw[->, bend left=40] (A) to node[sloped, above] {1} (B); 
    \draw[->, bend right=40] (A) to node[sloped, below] {3} (C);
    \draw[->, bend right=40] (C) to node[sloped, below] {4} (B);

    \draw[->] (B) to node[sloped, below] {5} (D);
    \draw[->, bend right=40] (D) to node[sloped, below] {7} (E);
    \draw[->, bend left=40] (D) to node[sloped, above] {6} (E); 
    \end{scope}

 
   \end{tikzpicture}

==> grafting.tex <==
\begin{tikzpicture}[scale=1, grow=up, level distance=1cm, sibling distance=1.5cm, inner sep=2mm]

    % t1 (left)
    \node[draw=none] (A0) {}
    child {node[circle, draw] (A1) {}
        child { node(A5) {\Large 4} }
        child { node[circle, draw] (A2) {}
            child { node (A3) {\Large 3} }
            child { node (A4) {\Large 2} }
        }
        child { node (A6) {\Large 1} }        
    };

    \node at (2.2, 1) {\Huge $\circ_4$};
    
    % t2 (center)
    \node[draw=none, right=4cm of A0] (B0) {}
    child {node [draw, circle] (B1) {} 
        child { node (B2) {\Large 3} }
        child { node (B3) {\Large 2} }
        child { node (B4) {\Large 1} }};
  
    \node at (7.3, 1) {\Huge =};
    
    % t3 (right)
    \node[draw=none, right=6cm of B0] (C0) {}
        [sibling distance=2.6cm]   
        child 
        {node[circle, draw] (C1) {}
        child { node[circle, draw] (C2) {}
            [sibling distance=1.5cm]
            child { node (C3) {\Large 6} }
            child { node (C4) {\Large 5} }
            child { node (C5) {\Large 4} }
        }
        child { node[draw, circle] (C6) {}
            [sibling distance=1.5cm]
            child { node (C7) {\Large 3} }
            child { node (C8) {\Large 2} }
        }
        child { node(C9) {\Large 1} }};

   \end{tikzpicture}

==> graph_comp.tex <==
\begin{tikzpicture}[scale=1, grow=up, level distance=1cm, sibling distance=1.5cm, inner sep=2mm]

    \begin{scope}
    \node[draw,circle] (A) at (0,0) {$+$};
    \node[draw,circle] (B) at (2,0) {};
    \node[draw,circle] (C) at (1,1.5) {};
    \node[draw,circle] (D) at (3,1.5) {$-$};
    
    % Edges
    \draw[->, bend right=20] (A) to node[sloped, below] {1} (B);
    \draw[->, bend left=20] (B) to node[sloped, above] {2} (C);
    \draw[->, bend right=30] (D) to node[sloped, above] {3} (C);
    \draw[->, bend left=30] (A) to node[sloped, above] {4} (C);
    \draw[->, bend right=30] (B) to node[sloped, below] {5} (D);
    \end{scope}

\node at (4.8, 1) {\Huge $\circ_3$};
    
   \begin{scope}[shift={(6,1)}]
    \node[draw,circle] (A) at (0,0) {$+$};
    \node[draw,circle] (B) at (2,0) {};    
    \node[draw,circle] (D) at (3,0) {$-$};
    
    % Edges
    \draw[->, bend right=40] (A) to node[sloped, below] {1} (B);
    \draw[->, bend left=40] (A) to node[sloped, above] {2} (B);    
    \draw[->, bend right=20] (B) to node[sloped, below] {3} (D);
    \end{scope}

  
    % Equals sign
    \node at (10, 1) {\Huge =};
    
    \begin{scope}[shift={(11,0)}]
    \node[draw,circle] (A) at (0,0) {$+$};
    \node[draw,circle] (B) at (2,0) {};
    \node[draw,circle] (C) at (1,1.5) {};
    \node[draw,circle] (D) at (5,1) {$-$};
    \node[draw,circle] (E) at (3.5,1.5) {};
    
    % Edges
    \draw[->, bend right=20] (A) to node[sloped, below] {1} (B);
    \draw[->, bend left=20] (B) to node[sloped, above] {2} (C);
    
    \draw[->, bend right=30] (D) to node[sloped, above] {4} (E);
    \draw[->, bend left=30] (D) to node[sloped, above] {3} (E);
    \draw[->, bend right=20] (E) to node[sloped, above] {5} (C);
    
    \draw[->, bend left=30] (A) to node[sloped, above] {6} (C);
    \draw[->, bend right=30] (B) to node[sloped, below] {7} (D);
    \end{scope}

  
   \end{tikzpicture}

==> hex.tex <==
\begin{tikzpicture}
   \newdimen\R
   \R=2.7cm
    

     \draw[->, red, line width=3pt] (180:\R) \foreach \x in {120,60,0} {  -- (\x:\R) };
     \draw[->, green, line width=3pt] (180:\R) \foreach \x in {240,300,0} {  -- (\x:\R) };
     \draw[->, cyan, line width=3pt] (180: \R) -- (0: \R);

    \draw (0:\R) 
    \foreach \x/\l/\p in 
    { 60/{$\{2,3\}$,1}/right,
      120/{2,$\{1,3\}$}/above,
      180/{$\{1,2\}$,3}/left,
      240/{$\{1,3\}$,2}/left,
      300/{3,$\{1,2\}$}/below,
      360/{3,$\{1,2\}$}/right
     }
    {  -- (\x:\R) node[midway,label={\p:\l}] {}};
   \foreach \x/\l/\p in
     { 60/{2,3,1}/above,
      120/{2,1,3}/above,
      180/{1,2,3}/left,
      240/{1,3,2}/below,
      300/{3,1,2}/below,
      360/{3,2,1}/right
     }
     \node[inner sep=1pt,circle,draw,fill,label={\p:\l}] at (\x:\R) {};

     \node at (0,0) {$\{1,2,3\}$};

     
\end{tikzpicture}

==> line_arr.tex <==
\begin{tikzpicture}[>={Stealth[length=4mm, width=3mm]}]

% \coordinate (A) at (0,0);
% \coordinate (B) at (3,3);
% \draw [name path=A--B] (A) -- (B);
% \coordinate (C) at (3,0);
% \coordinate (D) at (0,1);
% \draw [name path=C--D] (C) -- (D);
% \path [name intersections={of=A--B and C--D,by=E}];
% \node [fill=red,inner sep=1pt,label=-90:$E$] at (E) {};

\coordinate (P1) at (2, 0);
\coordinate (P2) at (4.5, 0);
\coordinate (P3) at (6.5, 0);
\coordinate (P4) at (8, 0);

\clip (-1,-1) rectangle (10,5);

% \coordinate (PP1) at (5.5, 2);
% \coordinate (PP2) at (7, 3);
% \coordinate (PP3) at (8, 4);
% \coordinate (PP4) at (6, 4);

\draw [->,shorten >= -1.5cm, dashed, blue, thick, name path=root_line] node[left] {$\ell_0$} (0,0) -- (P4);
\draw[thick, shorten <= -1.5cm, name path=line1] (P1)  -- +(35: 10cm);
\draw[thick, shorten <= -1.5cm, name path=line2] (P2) -- +(60: 8cm);
\draw[thick, shorten <= -1.5cm, name path=line3] (P3) -- +(85: 8cm);
\draw[thick, shorten <= -1.5cm, name path=line4] (P4) -- +(140: 8cm);

\path[name path=upper_line] (0,5)--(10,5);
 
\foreach \i in {1,...,4}
{
\path[name intersections={of=root_line and line\i,by=L\i}];
\fill[blue] (L\i) circle (2pt);
\node[below left=0.1cm] at (L\i) {$L_\i$};
%\node[below left=0.1cm] at (L\i) {$\ell_\i$};
}

\draw (L1)+(1cm,0) arc (0:35:1cm) node[midway, right] {$\theta_1$};
\draw (L2)+(0.7cm,0) arc (0:60:0.7cm) node[midway, right] {$\theta_2$};
\draw (L3)+(0.5cm,0) arc (0:85:0.5cm) node[midway, right] {$\theta_3$};
\draw (L4)+(0.5cm,0) arc (0:140:0.5cm) node[midway, right=0.1cm] {$\theta_4$};

\draw [blue, ->] (0.5,1.5) -- node[left] {$t$} (0.5,3.5);

\end{tikzpicture} 

==> lshape_tree.tex <==
\begin{tikzpicture}[scale=1, grow=up, level distance=1.2cm, sibling distance=2cm, inner sep=2mm,
level 3/.style={sibling distance=0.6cm}]

\node[draw=none] {}
child{
    node[draw, circle] {}    
    child {}
    child {}
    child {
        node[draw, circle] {}
        child {
            node[draw, circle] {}
            child {}
            child {}
            child {}
            child {}
        }
        child {}
        child {}
        child {}
    }
    child {
        node[draw, circle] {}
        child {}
        child {}
        child {}
        child {}
    }
};

    
\end{tikzpicture}

==> plane_graphs.tex <==
\begin{tikzpicture}[scale=1,inner sep=2mm]
 
    \begin{scope}[shift={(0,0)},scale=0.7]
    \node[draw,circle] (A) at (0,0) {$+$};
    \node[draw,circle] (B) at (1.5,0) {};    
    \node[draw,circle] (C) at (3,0) {$-$};
    
    % Edges
    \draw[->, bend left=40] (A) to node[sloped, above] {1} (B);
    \draw[->, bend left=40] (B) to node[sloped, above] {2} (C);
    \draw[->, bend right=40] (A) to node[sloped, below] {3} (C);
    \end{scope}


    \begin{scope}[shift={(4,0)},scale=0.7]
    \node[draw,circle] (A) at (0,0) {$+$};
    \node[draw,circle] (B) at (1.5,0) {};    
    \node[draw,circle] (C) at (3,0) {$-$};
    
    % Edges
    \draw[->, bend right=40] (A) to node[sloped, below] {1} (B);
    \draw[->, bend right=40] (B) to node[sloped, below] {2} (C);
    \draw[->, bend left=40] (A) to node[sloped, above] {3} (C);
    \end{scope}

\end{tikzpicture}

==> precantor.tex <==
\begin{tikzpicture}

\def\interval#1#2#3
{
   \draw[cyan!40, very thick] (#1,0) -- (#2,0) node[midway, above, black, scale=0.3] {#3};
    \filldraw[cyan] (#1,0) circle[radius=0.12pt];
    \filldraw[cyan] (#2,0) circle[radius=0.12pt]; 
}

\draw[black] (0,0) -- (1,0);

\filldraw[black] (0,0) circle[radius=0.12pt];
\filldraw[black] (1,0) circle[radius=0.12pt]; 

% interval 1
\interval{0}{1/9}{}
\interval{2/9}{7/27}{}
\interval{8/27}{1/3}{}
\interval{2/3}{7/9}{}
\interval{8/9}{1}{}

\begin{scope}[grow=up, scale=0.1]
\node[draw=none] {}
child{
    node[draw, circle, minimum size=1pt, inner sep=0pt] {}    
    child{
        node[draw, circle] {}
        child {}
        child {}
    }
    child {
        node[draw, circle] {}
        child 
        {
            node[draw, circle] {}
            child {}
            child{}
        }
        child{}
    }
    };   
\end{scope}

\end{tikzpicture}


==> precantor_tree.tex <==
\begin{tikzpicture}[grow=up, inner sep=2mm, sibling distance=1.2cm, level distance=1cm]

\node[draw=none] {}
child{
    node[draw, circle] {}    
    child{
        node[draw, circle] {}
        child {}
        child {}
    }
    child {
        node[draw, circle] {}
        child 
        {
            node[draw, circle] {}
            child {}
            child{}
        }
        child{}
    }
    };   

    
\end{tikzpicture}

==> sct1.tex <==
\begin{tikzpicture}[>={stealth[length=3mm]}]

\def\ball#1#2#3#4#5{
    % color, radius, momentum, label, coordinates
    \draw[->, thick] (#5)  -- ++(#3,0); 
    \draw[fill=#1] (#5) circle (#2); 
    \node at (#5) {#4}; 
}


\coordinate (A1) at (0,0);
\coordinate (A2) at (2,0);
\coordinate (A3) at (3.5,0);
\coordinate (A4) at (6,0);

\coordinate (B1) at (6,4);
\coordinate (B2) at (5,4);
\coordinate (B3) at (2,4);
\coordinate (B4) at (0,4);


% the table
\draw[gray, very thick, ->] (-1,-0.18) -- (7,-0.18);

\foreach \i in {1,2,3,4} 
{
%\draw (A\i) -- (B\i);
\draw ($(A\i)!-.12!(B\i)$) -- ($(B\i)!-0!(A\i)$);
}

\ball{cyan!40}{0.15}{1}{}{A1};
\ball{cyan!40}{0.15}{0.7}{}{A2};
\ball{cyan!40}{0.15}{-0.5}{}{A3};
\ball{cyan!40}{0.15}{-1}{}{A4};

% \ball{cyan!40}{0.13}{0}{}{B1};
% \ball{cyan!40}{0.13}{0}{}{B2};
% \ball{cyan!40}{0.13}{0}{}{B3};
% \ball{cyan!40}{0.13}{0}{}{B4};

\draw [->] (-1,1) -- node[left] {$t$} (-1,2);

\end{tikzpicture}

==> sct2.tex <==
\begin{tikzpicture}[>={stealth[length=3mm]}]

\def\ball#1#2#3#4#5#6{%
    % color, radius, momentum, label, coordinates
    \draw[->, thick] (#5 + #2, #6 + #2) -- (#5 + #3, #6 + #2);
    \draw[fill=#1] (#5, #6 + #2) circle (#2);
    \node at (#5, #6 + #2) {#4};
    
}

%the trapezoid
\draw[draw=red, dashed, fill=red!10] (1.8, 1.2) -- (2, 0) -- (4.3, 0) -- (4.8, 1.2) -- cycle;

\draw[gray, very thick] (-1,0) -- (7,0);

\ball{cyan!40}{0.2}{1}{}{0}{0}
\ball{cyan!40}{0.2}{0.7}{}{2}{0}
\ball{cyan!40}{0.2}{0.5}{}{4.3}{0}
\ball{cyan!40}{0.2}{-0.5}{}{6}{0}

\draw[gray, very thick] (1,1.2) -- (5.6,1.2);

\ball{green!40}{0.2}{0.6}{}{1.8}{1.2}
\ball{green!40}{0.2}{0.5}{}{3.2}{1.2}
\ball{green!40}{0.2}{0.4}{}{4.8}{1.2}

\node [draw=none, rotate=-90] at (3.2, 0.6) {\Large$\Rightarrow$};

\node [draw=none, rotate=-90] at (3.2, -0.6) {\Large$=$};

\node at (0.8, 1.2) {$b$};
\node at (-1.2, 0) {$a$};

\node at (1, -0.2) {$1$};
\node at (3.15, -0.2) {$2$};
\node at (5.15, -0.2) {$3$};


\draw[gray, very thick] (-1,-1.4) -- (7,-1.4);

\ball{teal}{0.2}{1}{}{0}{-1.4}
\ball{teal}{0.2}{0.7}{}{2}{-1.4}
\ball{teal}{0.2}{0.6}{}{3.2}{-1.4}
\ball{teal}{0.2}{0.5}{}{4.3}{-1.4}
\ball{teal}{0.2}{-0.5}{}{6}{-1.4}

\node at (-1.5, -1.4) {$a\circ_2 b$};

\end{tikzpicture}

==> sct3.tex <==
\begin{tikzpicture}[>={stealth[length=3mm]}]

\def\ball#1#2#3#4#5#6{%
    % color, radius, momentum, label, coordinates
    \draw[fill=#1] (#5, #6 + #2) circle (#2);
    \node at (#5, #6 + #2) {#4};
    \draw[->, thick] (#5 + #2, #6 + #2) -- (#5 + #3, #6 + #2);
}

%trapezoids

\draw[draw=red, dashed, fill=red!10] (1.4, 2.4) -- (1.7, 1.2) -- (3.2, 1.2) -- (5.2, 2.4) -- cycle;

\draw[draw=red, dashed, fill=red!10] (1.8, 1.2) -- (2, 0) -- (4.6, 0) -- (4.8, 1.2) -- cycle;


\draw[gray, very thick] (-1,0) -- (7,0);

\ball{cyan!40}{0.2}{1}{}{0}{0}
\ball{cyan!40}{0.2}{0.7}{}{2}{0}
\ball{cyan!40}{0.2}{0.5}{}{4.6}{0}
\ball{cyan!40}{0.2}{0.4}{}{6}{0}

\draw[gray, very thick] (1,1.2) -- (5.6,1.2);

\ball{green!40}{0.2}{0.6}{}{1.8}{1.2}
\ball{green!40}{0.2}{0.5}{}{3.2}{1.2}
\ball{green!40}{0.2}{0.4}{}{4.8}{1.2}

\node [draw=none, rotate=-90] at (3.2, 0.6) {\Large$\Rightarrow$};


\draw[gray, very thick] (1,2.4) -- (5.6,2.4);

\ball{orange!40}{0.2}{1}{}{1.4}{2.4}
\ball{orange!40}{0.2}{0.5}{}{4}{2.4}
\ball{orange!40}{0.2}{0.4}{}{5.2}{2.4}

\draw[gray, very thick] (-1,-1.2) -- (7,-1.2);

\ball{teal}{0.2}{1}{}{0}{-1.2}
\ball{teal}{0.2}{0.7}{}{2}{-1.2}
\ball{teal}{0.2}{0.55}{}{3}{-1.2}
\ball{teal}{0.2}{0.52}{}{3.8}{-1.2}
\ball{teal}{0.2}{0.5}{}{4.6}{-1.2}
\ball{teal}{0.2}{0.4}{}{6}{-1.2}


\node [draw=none, rotate=-90] at (3.2, 0.6) {\Large$\Rightarrow$};

\node [draw=none, rotate=-90] at (2.6, 1.8) {\Large$\Rightarrow$};


\node at (-2, -1.2) {$a\circ_2(b\circ_1 c)$};
\node at (-1.2, 0) {$a$};
\node at (0.8, 1.2) {$b$};
\node at (0.8, 2.4) {$c$};

% \node at (1, -0.2) {$1$};
% \node at (3.15, -0.2) {$2$};
% \node at (5.15, -0.2) {$3$};


\end{tikzpicture}

==> sp_tree.tex <==
\begin{tikzpicture}[scale=1, grow=up, level distance=1cm, sibling distance=2cm, inner sep=2mm,
level 3/.style={sibling distance=1cm}]

\node[draw=none] {}
child{
    node[draw, circle, fill=cyan!40] {}
    child {
        node[draw, circle, fill=red!40] {}
        child {node[draw=none]{$7$}}
        child {node[draw=none]{$6$}}
     }
    child{node[draw=none]{$5$}}
    child {
        node[draw, circle, fill=red!40] {}
        child {
            node[draw, circle,fill=cyan!40] {}
            child {node[draw=none]{$4$}}
            child {node[draw=none]{$3$}}
        }
        child {node[draw=none]{$2$}}
        child {node[draw=none]{$1$}}
    }
};

    
\end{tikzpicture}

==> spgen.tex <==
\begin{tikzpicture}[scale=1, grow=up, level distance=1.2cm, sibling distance=2cm, inner sep=2mm,
level 3/.style={sibling distance=0.6cm}]
 
 \begin{scope}[shift={(3,0)},scale=0.7]
    \node[draw,circle] (A) at (0,0) {$+$};
    \node[draw,circle] (B) at (2,0) {$-$};    
    
    % Edges
    \draw[->, bend right=40] (A) to node[sloped, below] {2} (B);
    \draw[->, bend left=40] (A) to node[sloped, above] {1} (B);        
    \end{scope}

    \begin{scope}[shift={(0,0)},scale=0.7]
    \node[draw,circle] (A) at (0,0) {$+$};
    \node[draw,circle] (B) at (1,0) {};    
    \node[draw,circle] (C) at (2,0) {$-$};
    
    % Edges
    \draw[->] (A) to node[sloped, below] {1} (B);
    \draw[->] (B) to node[sloped, below] {2} (C);
    \end{scope}

\end{tikzpicture}

==> strips.tex <==
\begin{tikzpicture}

% \coordinate (A) at (0,0);
% \coordinate (B) at (3,3);
% \draw [name path=A--B] (A) -- (B);
% \coordinate (C) at (3,0);
% \coordinate (D) at (0,1);
% \draw [name path=C--D] (C) -- (D);
% \path [name intersections={of=A--B and C--D,by=E}];
% \node [fill=red,inner sep=1pt,label=-90:$E$] at (E) {};

\coordinate (P1) at (2, 0);
\coordinate (P2) at (4.5, 0);
\coordinate (P3) at (6.5, 0);
\coordinate (P4) at (8, 0);

\clip (-1,0) rectangle (10,6);

% \coordinate (PP1) at (5.5, 2);
% \coordinate (PP2) at (7, 3);
% \coordinate (PP3) at (8, 4);
% \coordinate (PP4) at (6, 4);

\draw [->,shorten >= -1.5cm, dashed, blue, thick, name path=root_line] node[left] {$\ell_0$} (0,0) -- (P4);

\draw[thick, shorten <= -1.5cm, name path=line1] (P1)  -- +(35: 10cm);
\draw[thick, shorten <= -1.5cm, name path=line2] (P2) -- +(60: 8cm);
\draw[thick, shorten <= -1.5cm, name path=line3] (P3) -- +(80: 8cm);
\draw[thick, shorten <= -1.5cm, name path=line4] (P4) -- +(140: 8cm);


\draw[line width=8pt, cyan, shorten <= -1.5cm, name intersections={of=line1 and line3}] (P1)  -- (intersection-1);
\draw[line width=8pt, cyan, shorten <= -1.5cm, name intersections={of=line2 and line3}] (P2)  -- (intersection-1);
\draw[line width=8pt, cyan, shorten <= -1.5cm, name intersections={of=line3 and line2}] (P3)  -- (intersection-1);
\draw[line width=8pt, cyan, shorten <= -1.5cm, name intersections={of=line1 and line4}] (P4)  -- (intersection-1);

\draw[thick, shorten <= -1.5cm, name path=line1] (P1)  -- +(35: 10cm);
\draw[thick, shorten <= -1.5cm, name path=line2] (P2) -- +(60: 8cm);
\draw[thick, shorten <= -1.5cm, name path=line3] (P3) -- +(80: 8cm);
\draw[thick, shorten <= -1.5cm, name path=line4] (P4) -- +(140: 8cm);


\path[name path=upper_line] (0,5)--(10,5);
 
\draw [blue, ->] (0.5,1.5) -- node[left] {$t$} (0.5,3.5);

\end{tikzpicture} 

==> wordop_corolla.tex <==
\begin{tikzpicture}[scale=1, grow=up, level distance=1cm, sibling distance=1.5cm, inner sep=2mm]
    \node[draw=none] (D0) {}
        child
        { node[circle,draw] (D00) {}
        [sibling distance=1cm]
        child { node(D5) {\Large $a_5$}}        
        child { node(D4) {\Large $a_4$}}
        child { node(D3) {\Large $a_3$}}
        child { node(D2) {\Large $a_2$}}
        child { node(D1) {\Large $a_1$}}};

    
   \end{tikzpicture}

==> yb.tex <==
\begin{tikzpicture}

% \coordinate (A) at (0,0);
% \coordinate (B) at (3,3);
% \draw [name path=A--B] (A) -- (B);
% \coordinate (C) at (3,0);
% \coordinate (D) at (0,1);
% \draw [name path=C--D] (C) -- (D);
% \path [name intersections={of=A--B and C--D,by=E}];
% \node [fill=red,inner sep=1pt,label=-90:$E$] at (E) {};

\coordinate (P1) at (0.5, 0);
\coordinate (P2) at (3, 0);
\coordinate (P3) at (4.5, 0);

\coordinate (Q1) at (14.5, 0);
\coordinate (Q2) at (16, 0);
\coordinate (Q3) at (18.5, 0);

\coordinate (R1) at (8.5, 0);
\coordinate (R2) at (10, 0);
\coordinate (R3) at (11.5, 0);

\clip (-1,-0.5) rectangle (19,4);

% \coordinate (PP1) at (5.5, 2);
% \coordinate (PP2) at (7, 3);
% \coordinate (PP3) at (8, 4);
% \coordinate (PP4) at (6, 4);

\draw [->,shorten >= -1cm, dashed, blue, very thick, name path=root_line] (0,0) -- (P3);
\draw[very thick, shorten <= -1.5cm, name path=line1] (P1)  -- +(50: 10cm);
\draw[very thick, shorten <= -1.5cm, name path=line2] (P2) -- +(95: 8cm);
\draw[very thick, shorten <= -1.5cm, name path=line3] (P3) -- +(145: 7cm);

\foreach \i in {1,...,3}
{
\path[name intersections={of=root_line and line\i,by=L\i}];
\fill[blue] (L\i) circle (3pt);
\node[above right] at (L\i) {\Huge$\i$};
%\node[below left=0.1cm] at (L\i) {$\ell_\i$};
}

\draw [->,shorten >= -0.5cm, dashed, blue, very thick, name path=root_line] (8,0) -- (R3);
\draw[very thick, shorten <= -1.5cm, name path=line1] (R1)  -- +(50: 10cm);
\draw[very thick, shorten <= -1.5cm, name path=line2] (R2) -- +(90: 8cm);
\draw[very thick, shorten <= -1.5cm, name path=line3] (R3) -- +(130: 7cm);

\foreach \i in {1,...,3}
{
\path[name intersections={of=root_line and line\i,by=L\i}];
\fill[blue] (L\i) circle (3pt);
\node[above right] at (L\i) {\Huge$\i$};
%\node[below left=0.1cm] at (L\i) {$\ell_\i$};
}

\draw [->,shorten >= -0.5cm, dashed, blue, very thick, name path=root_line] (14,0) -- (Q3);
\draw[very thick, shorten <= -1.5cm, name path=line1] (Q1)  -- +(40: 10cm);
\draw[very thick, shorten <= -1.5cm, name path=line2] (Q2) -- +(95: 8cm);
\draw[very thick, shorten <= -1.5cm, name path=line3] (Q3) -- +(135: 7cm);

\foreach \i in {1,...,3}
{
\path[name intersections={of=root_line and line\i,by=L\i}];
\fill[blue] (L\i) circle (3pt);
\node[above right] at (L\i) {\Huge$\i$};
%\node[below left=0.1cm] at (L\i) {$\ell_\i$};
}

\end{tikzpicture} 
